Precoding under Instantaneous Per-Antenna Peak Power Constraint

We consider a multi-user (MU) multiple-input-single-output (MISO) downlink system with M single-antenna users and N transmit antennas with a nonlinear power amplifier (PA) at each antenna. Instead of emitting constant envelope (CE) signals from the antennas to have highly power efficient PAs, we relax the CE constraint and allow the transmit signals to have instantaneous power less than or equal to the available power at each PA. The PA power efficiency decreases but simulation results show that the same performance in terms of bit-error-ratio (BER) can be achieved with less transmitted power and less PA power consumption. We propose a linear and a nonlinear precoder design to mitigate the multi-user interference (MUI) under the constraint of a maximal instantaneous per-antenna peak power.

==> SysMod.tex <==
\resizebox{9cm}{!} {%
\begin{tikzpicture}


\node (in){};
\node[filter] (mapping) [right=of in] {$ \matt P$};
%\node[filter] (lut) [below=of mapping][yshift=0.5cm] {LUT};
\node[filter] (quantizer1) [right=of mapping] {$g_{\text{PA}}(\bullet)$};
\node[filter] (channel) [right=of quantizer1]  {$\matt H$};
\node[adder] (noise) [right=of channel]   {$+$};
\node (n)[below=of noise][yshift=0.5cm] {$\boldsymbol{\eta}$};
\node[filter] (quantizer2) [right=of noise][xshift=-0.5cm]{$\matt F$};
\node (out) [right=of quantizer2]{};


\draw[DSP lines] [-stealth] (in.east) -- (mapping.west)node[pos=0.5,above]{$\vect s$}node[pos=0.5,below]{$M$} ;
\draw[DSP lines] [-stealth] (mapping.east) -- (quantizer1.west)  node[pos=0.5,above]{$\vect x$} node[pos=0.5,below]{$N$} ;
%\draw[DSP lines] [dashed] (lut.north) -- (mapping.south);
\draw[DSP lines] [-stealth] (quantizer1.east) -- (channel.west)node[pos=0.5,above]{$\vect x_{\text{PA}}$}node[pos=0.5,below]{$N$};
\draw[DSP lines] [-stealth] (channel.east) -- (noise.west)node[pos=0.5,below]{$M$};
\draw[DSP lines] [-stealth] (n) -- (noise.south);
\draw[DSP lines] [-stealth] (noise.east) -- (quantizer2.west)node[pos=0.5,above]{$\vect { r}$};
\draw[DSP lines] [-stealth] (quantizer2.east) -- (out) node[pos=0.5,above]{$\vect {\hat s}$}node[pos=0.5,below]{$M$}  ;

\end{tikzpicture}%
}

